Grassmannian Splatting I: Moving rank-2 Spacetime Surfels for Dynamic Scene Rendering

We introduce Grassmannian splatting, a dynamic scene representation whose primitives are Gaussians supported on 3-planes in spacetime $\R^4$: generically, spatial 2-planes in uniform translation along their normals. Each primitive carries a unit normal $n \in \mathbb S^3/\{\pm 1\} \cong \mathrm{Gr}(3,4)$ and an unconstrained factor $L \in \mathbb R^{4 \times 3}$, with covariance \[ \Sigma_{4\mathrm{D}} = (P_n L)(P_n L)^T, \qquad P_n = I - n n^T. \] For generic $L$ and $n \neq \pm e_0$, conditioning on time returns a rank-2 surfel at every frame. The normal of the disk and its velocity along that normal are read off from $n$; the disk shape and the tangential drift of its center are set by $L$. Existing native 4D Gaussian splatting methods [\it{Yang et. al. 2023,Duan et. al. 2024}] slice full-rank spacetime covariances, so their per-frame primitive is a volumetric ellipsoid; since conditioning lowers rank by exactly one, a rank-2 surfel in the slice requires a rank-3 spacetime covariance, and the parameterization above realizes exactly these. The motion model is closed form, i.e. no deformation field is learned, and no custom CUDA is required: the conditioned disk feeds a standard 3DGS rasterizer through its precomputed-covariance interface. A soft clamp in the Schur denominator regularizes the static orientation and continuously bridges rank-3 static and rank-2 dynamic behavior, so static and moving primitives form a single continuous family. On the 17 HyperNeRF scenes of MonoDyGauBench, training is fastest among all compared methods (4.9 to 5.6 times faster than the strongest quality baselines), while ranking second in PSNR, MS-SSIM, and LPIPS. Code: https://github.com/PaulCelanCoding/grassmannian-splatting

==> fig_anatomy.tex <==
% Anatomy of a single primitive (one spatial dimension suppressed: spacetime
% drawn as (t, x, y)). Illustrates the n-vs-L division of labor (Rmk
% normal-vs-tangential) and the temporal envelope w_t. Pure schematic:
% hand-chosen didactic values (normal speed s = 0.45, drift 0.33), not
% trained data.
%
% Projection consistency (the load-bearing invariant of this drawing):
% EVERYTHING is drawn in ONE parallel projection
%     P(t, x, y) = (t + 0.50 y, x - 0.26 y),
% i.e. P e_t = (1, 0), P e_x = (0, 1), P e_y = (0.50, -0.26). All three
% slice windows share the SAME (x, y)-range, so their paper offset is
% exactly Δt · P e_t = horizontal — matching the axes triad, the ghost
% carry line, and the n0-connector of the n = (n0, n_{1:}) decomposition
% (n - n_{1:} = n0 e_t must project parallel to the slice offset).
% The y-projection slope (-0.52) is deliberately far from the plane slope
% (+0.45), else the projected band degenerates to a line.
%
% Geometry (kept here so the numbers stay editable):
%   support plane: x = 0.45 t (spanned by (1, .45, 0) and e_y),
%     t in [-0.3, 3.9], y in [-1.5, 1.5]
%   frame slices {t = t_i} at t0 = 0.4, t1 = v0 = 1.8, t2 = 3.2: translucent
%     parallelograms, COMMON window x in [-0.57, 2.19], y in [-1.35, 1.35]
%   plane ∩ slice = line in direction e_y; the sliced Gaussian is a segment
%     on it (rank-2 disk in the full model), half-length 0.85
%   center worldline: V3D(t) = (0.45 t, 0.33 (t - v0)) — lies IN the plane
%   ghost = t1-segment carried to t2 with no motion; its displacement to the
%     true t2-segment decomposes INSIDE the t2-slice: vertical green part
%     (spatial normal n_{1:}) + along-slice orange part, each velocity × Δt
\begin{tikzpicture}[scale=1.5, >=stealth,
    font=\scriptsize,
    slice/.style={draw=oiVerm!85!black, fill=oiVerm, line width=0.5pt},
    glass/.style={fill=oiSky!30, fill opacity=0.28, draw=oiSky!60!black,
                  line width=0.4pt, draw opacity=0.45},
    leader/.style={densely dotted, oiGrey, line width=0.35pt}]
  % Okabe-Ito, matching figures/paperstyle.py
  \definecolor{oiBlue}{RGB}{0,114,178}
  \definecolor{oiSky}{RGB}{86,180,233}
  \definecolor{oiVerm}{RGB}{213,94,0}
  \definecolor{oiGreen}{RGB}{0,158,115}
  \definecolor{oiOrange}{RGB}{230,159,0}
  \definecolor{oiGrey}{RGB}{153,153,153}

  % ---- support plane mu + E_n -------------------------------------------
  \fill[oiBlue!10, draw=oiBlue!60, line width=0.5pt]
    (-1.05,0.255) -- (3.15,2.145) -- (4.65,1.365) -- (0.45,-0.525) -- cycle;
  \node[oiBlue!70!black, anchor=south east, inner sep=1pt] at (-0.35,0.62)
    {$\mu + E_n$};

  % ---- frame slices {t = t_i}: SAME window, offset = Δt · P e_t ----------
  \fill[glass] (-0.275,-0.219) -- (-0.275,2.541) -- (1.075,1.839) -- (1.075,-0.921) -- cycle;
  \fill[glass] (1.125,-0.219) -- (1.125,2.541) -- (2.475,1.839) -- (2.475,-0.921) -- cycle;
  \fill[glass] (2.525,-0.219) -- (2.525,2.541) -- (3.875,1.839) -- (3.875,-0.921) -- cycle;
  \node[oiSky!60!black, anchor=south, inner sep=2pt] at (-0.275,2.56) {slice $t_0$};
  \node[oiSky!60!black, anchor=south, inner sep=2pt] at (1.125,2.56) {$t_1$};
  \node[oiSky!60!black, anchor=south, inner sep=2pt] at (2.525,2.56) {$t_2$};

  % ---- plane ∩ slice lines (the segments below lie exactly on these) -----
  \draw[oiGrey!80, line width=0.4pt] (-0.275,0.531) -- (1.075,-0.171);
  \draw[oiGrey!80, line width=0.4pt] (1.125,1.161) -- (2.475,0.459);
  \draw[oiGrey!80, line width=0.4pt] (2.525,1.791) -- (3.875,1.089);

  % ---- leaders: segment -> its opacity on the envelope (drawn early) -----
  \draw[leader] (0.169,0.300) -- (0.40,-1.928);
  \draw[leader] (1.8,0.81)    -- (1.80,-1.35);
  \draw[leader] (3.431,1.320) -- (3.20,-1.928);

  % ---- center worldline (t, V3D(t)) — lies IN the support plane ----------
  \draw[dashed, oiGrey!90!black, line width=0.5pt, ->]
    (-0.4135,0.118) -- (4.072,1.520)
    node[anchor=north west, inner sep=2pt] {$\bigl(t,\Vthree(t)\bigr)$};

  % ---- spacetime normal n = n0 e_t + n_{1:}, all three drawn via P -------
  % dashed spatial part n_{1:} (= P e_x direction), dotted n0-connector
  % (= n0 · P e_t: horizontal, parallel to the slice offset by construction)
  \draw[dashed, oiGrey!70!black, line width=0.5pt, ->]
    (0.80,0.6995) -- (0.80,1.566);
  \node[oiGrey!70!black, anchor=west, inner sep=2pt] at (0.815,1.36) {$n_{1:}$};
  \draw[leader] (0.80,1.566) -- (0.410,1.566);
  \draw[->, line width=0.7pt] (0.80,0.6995) -- (0.410,1.566)
    node[anchor=south, inner sep=1.5pt] {$n=(n_0,\,n_{1:})$};

  % ---- ghost: t1-segment carried to t2 with NO motion ---------------------
  \draw[leader] (1.8,0.81) -- (3.2,0.81);
  \draw[dashed, oiGrey, line width=0.4pt]
    (3.2,0.81) ellipse [x radius=0.479, y radius=0.075, rotate=-27.5];
  \node[oiGrey, anchor=west, inner sep=2pt, font=\tiny] at (3.68,0.48)
    {ghost: no motion};

  % ---- displacement decomposition, a parallelogram INSIDE the t2 slice ---
  \draw[dashed, oiGrey, line width=0.4pt] (3.2,0.81) -- (3.431,0.690)
    -- (3.431,1.320);
  % normal motion, from n: along the in-slice normal n_{1:} (vertical)
  \draw[->, oiGreen, line width=0.9pt] (3.2,0.81) -- (3.2,1.44);
  \draw[oiGreen!60, line width=0.3pt] (3.99,0.85) -- (3.25,1.10);
  \node[align=left, anchor=west, inner sep=1.5pt, text=oiGreen!80!black]
    at (4.02,0.80)
    {$-\tfrac{n_0}{\|n_{1:}\|^{2}}\,n_{1:}\,\Delta t$\\[-1pt]{\color{oiGrey}(from $n$)}};
  % tangential drift, from L (cross-block c_world): along the slice line
  \draw[->, oiOrange, line width=0.9pt] (3.2,1.44) -- (3.431,1.320);
  \node[align=left, anchor=south west, inner sep=1.5pt, text=oiOrange!75!black]
    at (3.12,1.63) {$u_{\parallel}\,\Delta t$\\[-1pt]{\color{oiGrey}(from $L$)}};

  % ---- sliced Gaussian at t0, t1, t2: segments on the ∩-lines -------------
  % (thin ellipses; a rank-2 disk in the full model, a segment here because
  % one spatial dimension is suppressed)
  \begin{scope}[fill opacity=0.40]
    \draw[slice] (0.169,0.300) ellipse [x radius=0.479, y radius=0.075, rotate=-27.5];
  \end{scope}
  \begin{scope}[fill opacity=0.85]
    \draw[slice] (1.8,0.81) ellipse [x radius=0.479, y radius=0.075, rotate=-27.5];
  \end{scope}
  \begin{scope}[fill opacity=0.40]
    \draw[slice] (3.431,1.320) ellipse [x radius=0.479, y radius=0.075, rotate=-27.5];
  \end{scope}

  % ---- anchor mu ----------------------------------------------------------
  \fill (1.8,0.81) circle (1.2pt);
  \node[anchor=north west, inner sep=1pt] at (1.86,0.40) {$\mu=(v_0,V)$};

  % ---- axes triad (t horizontal: same P e_t as the slice offsets) ---------
  \begin{scope}[shift={(-1.45,-1.9)}]
    \draw[->, line width=0.5pt] (0,0) -- (0.55,0) node[anchor=west, inner sep=1pt] {$t$};
    \draw[->, line width=0.5pt] (0,0) -- (0,0.50) node[anchor=south, inner sep=1pt] {$x$};
    \draw[->, line width=0.5pt] (0,0) -- (0.40,-0.21) node[anchor=west, inner sep=0.5pt] {$y$};
  \end{scope}

  % ---- temporal envelope w_t ----------------------------------------------
  % w(t) = exp(-(t - 1.8)^2 / 2.456)  [sigma = 1.108], height 1.05
  \fill[oiBlue!12]
    (-0.35,-2.4) -- plot[domain=-0.35:4.15, samples=81]
      ({\x}, {-2.4 + 1.05*exp(-(\x-1.8)^2/2.456)}) -- (4.15,-2.4) -- cycle;
  \draw[oiBlue, line width=0.7pt]
    plot[domain=-0.35:4.15, samples=81]
      ({\x}, {-2.4 + 1.05*exp(-(\x-1.8)^2/2.456)});
  \draw[->, line width=0.5pt] (-0.35,-2.4) -- (4.6,-2.4)
    node[anchor=west, inner sep=1pt] {$t$};
  \draw[->, line width=0.5pt] (-0.35,-2.4) -- (-0.35,-1.2)
    node[anchor=south, inner sep=1pt] {$\alpha\,w_t$};
  % peak level alpha
  \draw[dashed, oiGrey, line width=0.35pt] (-0.35,-1.35) -- (1.8,-1.35);
  \node[anchor=east, inner sep=1.5pt] at (-0.35,-1.35) {$\alpha$};
  % v0 tick
  \draw[line width=0.5pt] (1.8,-2.4) -- (1.8,-2.47)
    node[anchor=north, inner sep=1.5pt] {$v_0$};
  % temporal extent: sqrt(Sigma_tt^blur) at the 1-sigma level exp(-1/2)=0.607
  \draw[<->, line width=0.5pt] (1.8,-1.763) -- (2.908,-1.763)
    node[midway, anchor=south, inner sep=1.5pt] {$\sqrt{\Sigmabt}$};
  % birth / death annotations
  \node[oiGrey, anchor=south, font=\tiny] at (0.0,-2.37) {birth};
  \node[oiGrey, anchor=south, font=\tiny] at (3.7,-2.37) {death};
\end{tikzpicture}

